Consistency of the $k$-Nearest Neighbor Regressor under Complex Survey Designs

We study the consistency of the $k$-nearest neighbor regressor under complex survey designs. While consistency results for this algorithm are well established for independent and identically distributed data, corresponding results for complex survey data are lacking. We show that the $k$-nearest neighbor regressor is consistent under regularity conditions on the sampling design and the distribution of the data. We derive lower bounds for the rate of convergence and show that these bounds exhibit the curse of dimensionality, as in the independent and identically distributed setting. Empirical studies based on simulated and real data illustrate our theoretical findings.

==> figs/knn_plot.tex <==
           \begin{tikzpicture}[scale = 0.8]
            every label/.append style = {font=\tiny}
            \tikzstyle{every node}=[font=\scriptsize]
                %\draw (-4,3) rectangle (4,-3);
                %\node at (4,3) [above left] {$U$};
                \draw[help lines, color=gray!40, dashed] (-4,-3) grid (4,3);
                \draw[->] (-4.5,-3)--(4.5,-3) node[right]{$x_1$};
                \draw[->] (-4,-3.5)--(-4,3.5) node[above]{$x_2$};

                %\node at (3.4,2) [below left] {$B\left(\xb, \rho_{4S}(\xb)\right)$};
                %\node at (2,1.4) [below left] {$B\left(\xb, \rho_{4U}(\xb)\right)$};

                \draw (0,0) ellipse (2.17cm and 2.17cm)[color=black, dashed];
                \draw (0,0) ellipse (1.05cm and 1.05cm)[color=black];

                %\fill (0,0) circle (1pt);
                %\filldraw[black, anchor = east, inner sep = 0.05pt](0,0) node{$\xb$};
                \node [star, star point height=1pt, minimum size=0.1cm, draw, fill = black, inner sep = 0.5pt]
       at (0,0) {};
                \node [draw = none, anchor = west]
       at (0,0) {$\xb$};

                \draw[black]   (0.3,-0.95) circle (1.5pt) node{};
                \draw[black]   (1,1.5) circle (1.5pt) node{};
                \draw[black, fill = black]   (0.75, 0.5) circle (1.5pt) node{};
                \draw[black, fill = black]  (-0.5,0.75) circle (1.5pt) node{};
                \draw[black]  (-0.5,-0.5) circle (1.5pt) node{};

                \draw[black]  (-1.5,1.7) circle (1.5pt) node{};
                \draw[black]  (1.5,-1.3) circle (1.5pt) node{};
                \draw[black, fill = black]  (-1.5,-1.5) circle (1.5pt) node{};
                \draw[black, fill = black]  (1,-1.5) circle (1.5pt) node{};
                \draw[black]  (1.5,-1.75) circle (1.5pt) node{};

                \draw[black]  (-2.5,2.7) circle (1.5pt) node{};
                \draw[black, fill = black]  (2.5,-2.5) circle (1.5pt) node{};
                \draw[black, fill = black]  (-3.5,-2.5) circle (1.5pt) node{};
                \draw[black]  (-3,-2.5) circle (1.5pt) node{};
                \draw[black]  (3.5,-2.5) circle (1.5pt) node{};
            \end{tikzpicture}
            \begin{tikzpicture}[scale = 0.8]
            every label/.append style = {font=\tiny}
            \tikzstyle{every node}=[font=\scriptsize]
                %\draw (-4,3) rectangle (4,-3);
                %\node at (4,3) [above left] {$U$};
                \draw[help lines, color=gray!40, dashed] (-4,-3) grid (4,3);
                \draw[->] (-4.5,-3)--(4.5,-3) node[right]{$x_1$};
                \draw[->] (-4,-3.5)--(-4,3.5) node[above]{$x_2$};

                \draw[black, fill = black]   (0.75, 0.5) circle (1.5pt) node{};
                \draw[black, fill = black]  (-0.5,0.75) circle (1.5pt) node{};
                \draw[black, fill = black]  (-1.5,-1.5) circle (1.5pt) node{};
                \draw[black, fill = black]  (1,-1.5) circle (1.5pt) node{};
                \draw[black, fill = black]  (2.5,-2.5) circle (1.5pt) node{};
                \draw[black, fill = black]  (-3.5,-2.5) circle (1.5pt) node{};

                \node [draw = none, anchor = south] at (-3.5,-2.5) {1};
                \node [draw = none, anchor = south] at (-1.5,-1.5) {2};
                \node [draw = none, anchor = south] at (-0.5,0.75) {3};
                \node [draw = none, anchor = south] at (0.75, 0.5) {4};
                \node [draw = none, anchor = north] at (1,-1.5)    {5};
                \node [draw = none, anchor = south] at (2.5,-2.5)  {6};

                \draw (-2.40, 3) -- (-1.54,-0.80) -- (-4,-1.09);
                \draw (-1.31,-3)  -- (-0.51,-2.23)--(0.01,-3);
                \draw (0.68,-1.15) -- (1.72,2.99);
                \draw (-1.54,-0.80) -- (-0.51,-2.23)--(0.68,-1.15);
                \draw (0.68,-1.15) -- (4,-2.59);

                \node [draw = none, anchor = center] at (-3,1) {1234};
                \node [draw = none, anchor = center] at (-0.5,2) {2345};
                \node [draw = none, anchor = center] at (-2,-2.5) {1235};
                \node [draw = none, anchor = south] at (-0.6,-3.1) {1256};
                \node [draw = none, anchor = south] at (1.5,-3) {2456};
                \node [draw = none, anchor = south] at (3,1.5) {3456};
%
%
%
%[1] -2.4026099 -1.5469318 -4.0132981 -1.3120398 -0.5066957  0.0134224  0.6845425
%[8]  1.7247786
%
%$y
%[1]  3.0230344 -0.7965816 -1.0947673 -2.9974757 -2.2307126 -3.0116750 -1.1515646
%[8]  2.9946358
            \end{tikzpicture}


==> figs/sim_consist_mhat_m.tex <==
% Created by tikzDevice version 0.12.6 on 2025-10-30 16:35:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (355.85,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (355.85,175.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 60.67) --
	(355.85, 60.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,107.88) --
	(355.85,107.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,155.08) --
	(355.85,155.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 37.07) --
	(355.85, 37.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 84.27) --
	(355.85, 84.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,131.48) --
	(355.85,131.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.14, 30.69) --
	( 55.14,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.10, 30.69) --
	( 90.10,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.07, 30.69) --
	(125.07,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.04, 30.69) --
	(160.04,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.00, 30.69) --
	(195.00,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.97, 30.69) --
	(229.97,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.94, 30.69) --
	(264.94,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.90, 30.69) --
	(299.90,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.87, 30.69) --
	(334.87,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.14,168.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.14,117.43) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.14, 55.72) -- ( 55.14, 56.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.14, 47.83) -- ( 55.14, 45.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.02, 55.72) --
	( 42.02, 47.83) --
	( 68.25, 47.83) --
	( 68.25, 55.72) --
	( 42.02, 55.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 42.02, 49.47) -- ( 68.25, 49.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.10,133.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.10,109.22) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.10, 47.92) -- ( 90.10, 48.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.10, 42.77) -- ( 90.10, 41.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.99, 47.92) --
	( 76.99, 42.77) --
	(103.22, 42.77) --
	(103.22, 47.92) --
	( 76.99, 47.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 76.99, 44.28) -- (103.22, 44.28);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.07,109.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.07, 83.89) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.07, 42.71) -- (125.07, 42.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.07, 41.05) -- (125.07, 40.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.96, 42.71) --
	(111.96, 41.05) --
	(138.18, 41.05) --
	(138.18, 42.71) --
	(111.96, 42.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.96, 41.42) -- (138.18, 41.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.04, 68.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.04, 38.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.04, 59.64) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.04, 39.92) -- (160.04, 39.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.04, 39.51) -- (160.04, 39.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (146.92, 39.92) --
	(146.92, 39.51) --
	(173.15, 39.51) --
	(173.15, 39.92) --
	(146.92, 39.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (146.92, 39.70) -- (173.15, 39.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.00, 49.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.00, 48.58) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.00, 39.15) -- (195.00, 39.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.00, 38.66) -- (195.00, 38.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (181.89, 39.15) --
	(181.89, 38.66) --
	(208.12, 38.66) --
	(208.12, 39.15) --
	(181.89, 39.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (181.89, 38.74) -- (208.12, 38.74);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.97, 39.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.97, 38.99) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.97, 38.11) -- (229.97, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.97, 37.68) -- (229.97, 37.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.86, 38.11) --
	(216.86, 37.68) --
	(243.08, 37.68) --
	(243.08, 38.11) --
	(216.86, 38.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.86, 37.82) -- (243.08, 37.82);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.94, 38.25) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.94, 37.74) -- (264.94, 37.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.94, 37.48) -- (264.94, 37.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (251.82, 37.74) --
	(251.82, 37.48) --
	(278.05, 37.48) --
	(278.05, 37.74) --
	(251.82, 37.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (251.82, 37.55) -- (278.05, 37.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.90, 37.67) -- (299.90, 37.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.90, 37.40) -- (299.90, 37.30);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (286.79, 37.67) --
	(286.79, 37.40) --
	(313.02, 37.40) --
	(313.02, 37.67) --
	(286.79, 37.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (286.79, 37.41) -- (313.02, 37.41);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.87, 37.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.87, 37.50) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.87, 37.34) -- (334.87, 37.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.87, 37.26) -- (334.87, 37.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.76, 37.34) --
	(321.76, 37.26) --
	(347.98, 37.26) --
	(347.98, 37.34) --
	(321.76, 37.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (321.76, 37.30) -- (347.98, 37.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.14,168.61) --
	( 90.10,130.53) --
	(125.07,102.84) --
	(160.04, 78.61) --
	(195.00, 66.45) --
	(229.97, 50.21) --
	(264.94, 46.36) --
	(299.90, 43.64) --
	(334.87, 41.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (355.85,175.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 34.04) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 81.24) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,128.45) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 37.07) --
	( 34.16, 37.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 84.27) --
	( 34.16, 84.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,131.48) --
	( 34.16,131.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.14, 27.94) --
	( 55.14, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.10, 27.94) --
	( 90.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.07, 27.94) --
	(125.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.04, 27.94) --
	(160.04, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.00, 27.94) --
	(195.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.97, 27.94) --
	(229.97, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.94, 27.94) --
	(264.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.90, 27.94) --
	(299.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.87, 27.94) --
	(334.87, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.14, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.10, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.07, 19.68) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.04, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.00, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.97, 19.68) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.94, 19.68) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.90, 19.68) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.87, 19.68) {50000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.00,  7.64) {N};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {Value};
\end{scope}
\end{tikzpicture}


==> figs/sim_ratio_f.tex <==
% Created by tikzDevice version 0.12.6 on 2025-10-29 11:50:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (278.83,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (278.83,175.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 41.49) --
	(278.83, 41.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 78.64) --
	(278.83, 78.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,115.78) --
	(278.83,115.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,152.92) --
	(278.83,152.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.21, 30.69) --
	( 65.21,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.18, 30.69) --
	(110.18,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.16, 30.69) --
	(155.16,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.13, 30.69) --
	(200.13,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.11, 30.69) --
	(245.11,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 60.06) --
	(278.83, 60.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 97.21) --
	(278.83, 97.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,134.35) --
	(278.83,134.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,171.49) --
	(278.83,171.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.72, 30.69) --
	( 42.72,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70, 30.69) --
	( 87.70,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.67, 30.69) --
	(132.67,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.65, 30.69) --
	(177.65,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.62, 30.69) --
	(222.62,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.60, 30.69) --
	(267.60,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 50.16) --
	( 43.17, 56.76) --
	( 43.62, 52.64) --
	( 44.97, 59.71) --
	( 47.22, 79.63) --
	( 65.21, 96.87) --
	( 87.70,107.03) --
	(132.67,129.76) --
	(267.60,168.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.94, 39.02) --
	( 43.17, 46.03) --
	( 43.62, 47.07) --
	( 44.97, 42.38) --
	( 47.22, 38.52) --
	( 65.21, 40.03) --
	( 87.70, 38.57) --
	(132.67, 38.11) --
	(267.60, 37.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.94, 50.16) --
	( 43.17, 50.99) --
	( 43.62, 52.64) --
	( 44.97, 58.65) --
	( 47.22, 58.33) --
	( 65.21, 57.81) --
	( 87.70, 60.10) --
	(132.67, 59.81) --
	(267.60, 58.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 30.69) rectangle (278.83,175.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 57.03) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 94.18) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,131.32) {9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,168.46) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 60.06) --
	( 31.71, 60.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 97.21) --
	( 31.71, 97.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,134.35) --
	( 31.71,134.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,171.49) --
	( 31.71,171.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.72, 27.94) --
	( 42.72, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.70, 27.94) --
	( 87.70, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.67, 27.94) --
	(132.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.65, 27.94) --
	(177.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.62, 27.94) --
	(222.62, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.60, 27.94) --
	(267.60, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.72, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.70, 19.68) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.67, 19.68) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.65, 19.68) {30000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.62, 19.68) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (267.60, 19.68) {50000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (155.27,  7.64) {N};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {Max ratio $f / f(x_i^o)$ };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (289.83, 68.58) rectangle (355.85,137.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.33,123.92) {N};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.33,102.99) rectangle (309.78,117.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.78,110.22) -- (308.34,110.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.33, 88.54) rectangle (309.78,102.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (296.78, 95.76) -- (308.34, 95.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.33, 74.08) rectangle (309.78, 88.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (296.78, 81.31) -- (308.34, 81.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (315.28,107.12) {pps};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (315.28, 92.67) {srswor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (315.28, 78.21) {stratified};
\end{scope}
\end{tikzpicture}


==> figs/sim_rij.tex <==
% Created by tikzDevice version 0.12.6 on 2025-10-30 11:30:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 42.95, 30.69) rectangle (355.85,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.95, 30.69) rectangle (355.85,175.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 45.60) --
	(355.85, 45.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 91.46) --
	(355.85, 91.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,137.33) --
	(355.85,137.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.73, 30.69) --
	( 92.73,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.85, 30.69) --
	(163.85,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (234.96, 30.69) --
	(234.96,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.07, 30.69) --
	(306.07,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 68.53) --
	(355.85, 68.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,114.40) --
	(355.85,114.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,160.27) --
	(355.85,160.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.18, 30.69) --
	( 57.18,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.29, 30.69) --
	(128.29,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.40, 30.69) --
	(199.40,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.51, 30.69) --
	(270.51,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.63, 30.69) --
	(341.63,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.18,168.61) --
	( 92.73,120.95) --
	(128.29, 93.36) --
	(163.85, 75.59) --
	(199.40, 63.22) --
	(234.96, 54.14) --
	(270.51, 47.19) --
	(306.07, 41.70) --
	(341.63, 37.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.95, 30.69) rectangle (355.85,175.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 65.50) {0.272};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,111.37) {0.274};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,157.24) {0.276};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 68.53) --
	( 42.95, 68.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,114.40) --
	( 42.95,114.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,160.27) --
	( 42.95,160.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.18, 27.94) --
	( 57.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.29, 27.94) --
	(128.29, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.40, 27.94) --
	(199.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.51, 27.94) --
	(270.51, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.63, 27.94) --
	(341.63, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.18, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.29, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.40, 19.68) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (270.51, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.63, 19.68) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (199.40,  7.64) {N};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {Value};
\end{scope}
\end{tikzpicture}


==> figs/wn_consist_mhat_mU.tex <==
% Created by tikzDevice version 0.12.6 on 2025-10-31 15:23:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (355.85,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 30.69) rectangle (355.85,175.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 51.81) --
	(355.85, 51.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 81.86) --
	(355.85, 81.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,111.91) --
	(355.85,111.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,141.97) --
	(355.85,141.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,172.02) --
	(355.85,172.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 36.78) --
	(355.85, 36.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 66.83) --
	(355.85, 66.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 96.89) --
	(355.85, 96.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,126.94) --
	(355.85,126.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,156.99) --
	(355.85,156.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.22, 30.69) --
	( 65.22,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.40, 30.69) --
	(128.40,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.58, 30.69) --
	(191.58,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.76, 30.69) --
	(254.76,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.94, 30.69) --
	(317.94,175.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.22,143.43) -- ( 65.22,146.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.22, 46.34) -- ( 65.22, 38.83);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.53,143.43) --
	( 41.53, 46.34) --
	( 88.91, 46.34) --
	( 88.91,143.43) --
	( 41.53,143.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 41.53,115.56) -- ( 88.91,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.40, 68.63) -- (128.40, 76.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.40, 42.28) -- (128.40, 38.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.71, 68.63) --
	(104.71, 42.28) --
	(152.09, 42.28) --
	(152.09, 68.63) --
	(104.71, 68.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.71, 54.11) -- (152.09, 54.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.58, 56.16) -- (191.58, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.58, 39.44) -- (191.58, 37.80);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.89, 56.16) --
	(167.89, 39.44) --
	(215.27, 39.44) --
	(215.27, 56.16) --
	(167.89, 56.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.89, 41.70) -- (215.27, 41.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.76, 46.80) -- (254.76, 54.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.76, 38.20) -- (254.76, 37.88);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.07, 46.80) --
	(231.07, 38.20) --
	(278.45, 38.20) --
	(278.45, 46.80) --
	(231.07, 46.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (231.07, 40.39) -- (278.45, 40.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.94, 40.45) -- (317.94, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.94, 37.60) -- (317.94, 37.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.25, 40.45) --
	(294.25, 37.60) --
	(341.63, 37.60) --
	(341.63, 40.45) --
	(294.25, 40.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (294.25, 38.88) -- (341.63, 38.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.22,168.61) --
	(128.40,135.63) --
	(191.58,125.90) --
	(254.76,117.83) --
	(317.94,108.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 30.69) rectangle (355.85,175.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 33.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 63.80) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 93.86) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,123.91) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,153.96) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 36.78) --
	( 27.31, 36.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 66.83) --
	( 27.31, 66.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 96.89) --
	( 27.31, 96.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,126.94) --
	( 27.31,126.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,156.99) --
	( 27.31,156.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.22, 27.94) --
	( 65.22, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.40, 27.94) --
	(128.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.58, 27.94) --
	(191.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.76, 27.94) --
	(254.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.94, 27.94) --
	(317.94, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 65.22, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.40, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.58, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (254.76, 19.68) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.94, 19.68) {4898};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (191.58,  7.64) {N};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {Value};
\end{scope}
\end{tikzpicture}

